Sparse Euclidean Spanners with Tiny Diameter: A Tight Lower Bound

In STOC'95 [ADMSS'95] Arya et al. showed that any set of $n$ points in $\mathbb R^d$ admits a $(1+\epsilon)$-spanner with hop-diameter at most 2 (respectively, 3) and $O(n \log n)$ edges (resp., $O(n \log \log n)$ edges). They also gave a general upper bound tradeoff of hop-diameter at most $k$ and $O(n \alpha_k(n))$ edges, for any $k \ge 2$. The function $\alpha_k$ is the inverse of a certain Ackermann-style function at the $\lfloor k/2 \rfloor$th level of the primitive recursive hierarchy, where $\alpha_0(n) = \lceil n/2 \rceil$, $\alpha_1(n) = \left\lceil \sqrt{n} \right\rceil$, $\alpha_2(n) = \lceil \log{n} \rceil$, $\alpha_3(n) = \lceil \log\log{n} \rceil$, $\alpha_4(n) = \log^* n$, $\alpha_5(n) = \lfloor \frac{1}{2} \log^*n \rfloor$, \ldots. Roughly speaking, for $k \ge 2$ the function $\alpha_{k}$ is close to $\lfloor \frac{k-2}{2} \rfloor$-iterated log-star function, i.e., $\log$ with $\lfloor \frac{k-2}{2} \rfloor$ stars. Also, $\alpha_{2\alpha(n)+4}(n) \le 4$, where $\alpha(n)$ is the one-parameter inverse Ackermann function, which is an extremely slowly growing function. Whether or not this tradeoff is tight has remained open, even for the cases $k = 2$ and $k = 3$. Two lower bounds are known: The first applies only to spanners with stretch 1 and the second is sub-optimal and applies only to sufficiently large (constant) values of $k$. In this paper we prove a tight lower bound for any constant $k$: For any fixed $\epsilon > 0$, any $(1+\epsilon)$-spanner for the uniform line metric with hop-diameter at most $k$ must have at least $\Omega(n \alpha_k(n))$ edges.

==> fig2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,383); %set diagram left start at 0, and has height of 383

%Straight Lines [id:da00043279545060537217] 
\draw [line width=1.5]    (156.41,107.54) -- (175.23,107.54) ;
\draw [shift={(175.23,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(156.41,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da6828945786268941] 
\draw [line width=1.5]    (175.25,107.54) -- (194.08,107.54) ;
\draw [shift={(194.08,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(175.25,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da2990261986262879] 
\draw [line width=1.5]    (194.1,107.54) -- (212.92,107.54) ;
\draw [shift={(212.92,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(194.1,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da12092490344743423] 
\draw [line width=1.5]    (212.94,107.54) -- (231.77,107.54) ;
\draw [shift={(231.77,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(212.94,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da26960612745130796] 
\draw [line width=1.5]    (231.79,107.54) -- (250.61,107.54) ;
\draw [shift={(250.61,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(231.79,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da35981952601919365] 
\draw [line width=1.5]    (250.63,107.54) -- (269.46,107.54) ;
\draw [shift={(269.46,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(250.63,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da03787256644378201] 
\draw [line width=1.5]    (269.48,107.54) -- (288.3,107.54) ;
\draw [shift={(288.3,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(269.48,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da6910696721677174] 
\draw [line width=1.5]    (288.32,107.54) -- (307.15,107.54) ;
\draw [shift={(307.15,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(288.32,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da2482004510015754] 
\draw [line width=1.5]    (307.17,107.54) -- (325.99,107.54) ;
\draw [shift={(325.99,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(307.17,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da477404916482022] 
\draw [line width=1.5]    (326.01,107.54) -- (344.84,107.54) ;
\draw [shift={(344.84,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(326.01,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da02456730386704442] 
\draw [line width=1.5]    (344.86,107.54) -- (363.68,107.54) ;
\draw [shift={(363.68,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(344.86,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da12051121284618627] 
\draw [line width=1.5]    (363.7,107.54) -- (382.53,107.54) ;
\draw [shift={(382.53,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(363.7,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da17697515611856174] 
\draw [line width=1.5]    (382.55,107.54) -- (401.37,107.54) ;
\draw [shift={(401.37,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(382.55,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da9697338099786961] 
\draw [line width=1.5]    (401.39,107.54) -- (420.22,107.54) ;
\draw [shift={(420.22,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(401.39,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da23160683283044103] 
\draw [line width=1.5]    (420.24,107.54) -- (439.06,107.54) ;
\draw [shift={(439.06,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(420.24,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da4089524353541276] 
\draw [line width=1.5]    (439.08,107.54) -- (457.91,107.54) ;
\draw [shift={(457.91,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(439.08,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da7439795864818832] 
\draw [line width=1.5]    (457.93,107.54) -- (476.75,107.54) ;
\draw [shift={(476.75,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(457.93,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da12212062206523155] 
\draw [line width=1.5]    (476.77,107.54) -- (495.6,107.54) ;
\draw [shift={(495.6,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(476.77,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da5764456031167724] 
\draw [line width=1.5]    (495.62,107.54) -- (514.44,107.54) ;
\draw [shift={(514.44,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(495.62,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da1305490349065186] 
\draw [line width=1.5]    (514.46,107.54) -- (533.29,107.54) ;
\draw [shift={(533.29,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(514.46,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da7166811253453762] 
\draw [line width=1.5]    (533.31,107.54) -- (552.13,107.54) ;
\draw [shift={(552.13,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(533.31,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da11736876149445674] 
\draw [line width=1.5]    (552.15,107.54) -- (570.98,107.54) ;
\draw [shift={(570.98,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(552.15,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da3277326797062181] 
\draw [line width=1.5]    (571,107.54) -- (589.82,107.54) ;
\draw [shift={(589.82,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(571,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da7517144980198371] 
\draw [line width=1.5]    (5.64,107.54) -- (24.47,107.54) ;
\draw [shift={(24.47,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(5.64,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da42045901094863725] 
\draw [line width=1.5]    (24.49,107.54) -- (43.32,107.54) ;
\draw [shift={(43.32,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(24.49,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da37690708585388144] 
\draw [line width=1.5]    (43.33,107.54) -- (62.16,107.54) ;
\draw [shift={(62.16,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(43.33,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da025676614280114363] 
\draw [line width=1.5]    (62.18,107.54) -- (81.01,107.54) ;
\draw [shift={(81.01,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(62.18,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da8701389693580632] 
\draw [line width=1.5]    (81.02,107.54) -- (99.85,107.54) ;
\draw [shift={(99.85,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(81.02,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da04033515695636547] 
\draw [line width=1.5]    (99.87,107.54) -- (118.7,107.54) ;
\draw [shift={(118.7,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(99.87,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da701582479771846] 
\draw [line width=1.5]    (118.72,107.54) -- (137.54,107.54) ;
\draw [shift={(137.54,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(118.72,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da9042696201793567] 
\draw [line width=1.5]    (137.56,107.54) -- (156.39,107.54) ;
\draw [shift={(156.39,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(137.56,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da6096197184379357] 
\draw [line width=0.75]    (297.73,72.33) -- (297.73,263.67) ;
%Straight Lines [id:da5476611186260965] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (137.54,89.39) -- (137.54,125.69) ;
%Straight Lines [id:da4422807802469091] 
\draw [line width=1.5]    (157.14,225.05) -- (175.97,225.05) ;
\draw [shift={(175.97,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(157.14,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da48859773450173627] 
\draw [line width=1.5]    (175.99,225.05) -- (194.82,225.05) ;
\draw [shift={(194.82,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(175.99,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da147959132586591] 
\draw [line width=1.5]    (194.83,225.05) -- (213.66,225.05) ;
\draw [shift={(213.66,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(194.83,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da7255304908765818] 
\draw [line width=1.5]    (213.68,225.05) -- (232.51,225.05) ;
\draw [shift={(232.51,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(213.68,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da39206301793916776] 
\draw [line width=1.5]    (232.52,225.05) -- (251.35,225.05) ;
\draw [shift={(251.35,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(232.52,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da1402491321884094] 
\draw [line width=1.5]    (251.37,225.05) -- (270.2,225.05) ;
\draw [shift={(270.2,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(251.37,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da8651278739567296] 
\draw [line width=1.5]    (270.21,225.05) -- (289.04,225.05) ;
\draw [shift={(289.04,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(270.21,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da8443363519048461] 
\draw [line width=1.5]    (307.9,225.05) -- (326.73,225.05) ;
\draw [shift={(326.73,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(307.9,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da2626748324383039] 
\draw [line width=1.5]    (326.75,225.05) -- (345.58,225.05) ;
\draw [shift={(345.58,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(326.75,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da7405449331505658] 
\draw [line width=1.5]    (345.59,225.05) -- (364.42,225.05) ;
\draw [shift={(364.42,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(345.59,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da49713534206749666] 
\draw [line width=1.5]    (364.44,225.05) -- (383.27,225.05) ;
\draw [shift={(383.27,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(364.44,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da5811444921811995] 
\draw [line width=1.5]    (383.28,225.05) -- (402.11,225.05) ;
\draw [shift={(402.11,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(383.28,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da7597493128836994] 
\draw [line width=1.5]    (402.13,225.05) -- (420.96,225.05) ;
\draw [shift={(420.96,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(402.13,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da40489187143585026] 
\draw [line width=1.5]    (420.97,225.05) -- (439.8,225.05) ;
\draw [shift={(439.8,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(420.97,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da33115481637433053] 
\draw [line width=1.5]    (439.82,225.05) -- (458.65,225.05) ;
\draw [shift={(458.65,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(439.82,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da08142687739754995] 
\draw [line width=1.5]    (458.66,225.05) -- (477.49,225.05) ;
\draw [shift={(477.49,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(458.66,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da5724859026097704] 
\draw [line width=1.5]    (477.51,225.05) -- (496.34,225.05) ;
\draw [shift={(496.34,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(477.51,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da5004627733871765] 
\draw [line width=1.5]    (496.35,225.05) -- (515.18,225.05) ;
\draw [shift={(515.18,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(496.35,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da4482832403491699] 
\draw [line width=1.5]    (515.2,225.05) -- (534.03,225.05) ;
\draw [shift={(534.03,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(515.2,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da550731360039487] 
\draw [line width=1.5]    (534.04,225.05) -- (552.87,225.05) ;
\draw [shift={(552.87,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(534.04,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da4231914963605883] 
\draw [line width=1.5]    (552.89,225.05) -- (571.72,225.05) ;
\draw [shift={(571.72,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(552.89,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da19808898219975068] 
\draw [line width=1.5]    (571.73,225.05) -- (590.56,225.05) ;
\draw [shift={(590.56,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(571.73,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da25248087861299773] 
\draw [line width=1.5]    (6.38,225.05) -- (25.21,225.05) ;
\draw [shift={(25.21,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(6.38,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da807050435129909] 
\draw [line width=1.5]    (25.23,225.05) -- (44.05,225.05) ;
\draw [shift={(44.05,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(25.23,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da3376542144843302] 
\draw [line width=1.5]    (44.07,225.05) -- (62.9,225.05) ;
\draw [shift={(62.9,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(44.07,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da8926605565637851] 
\draw [line width=1.5]    (62.92,225.05) -- (81.74,225.05) ;
\draw [shift={(81.74,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(62.92,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da4184863389606741] 
\draw [line width=1.5]    (81.78,225.05) -- (100.61,225.05) ;
\draw [shift={(100.61,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(81.78,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da9802352736377913] 
\draw [line width=1.5]    (100.61,225.05) -- (119.43,225.05) ;
\draw [shift={(119.43,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(100.61,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da4639059189132144] 
\draw [line width=1.5]    (119.45,225.05) -- (138.28,225.05) ;
\draw [shift={(138.28,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(119.45,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da5815203305919074] 
\draw [line width=1.5]    (138.3,225.05) -- (157.12,225.05) ;
\draw [shift={(157.12,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(138.3,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da43215277957147635] 
\draw [line width=0.75]    (147.71,174.6) -- (147.71,263.67) ;
%Straight Lines [id:da030052172805649313] 
\draw [line width=0.75]    (451.03,173.98) -- (451.03,263.67) ;
%Straight Lines [id:da12300837890167582] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (147.71,263.67) -- (147.71,279.67) ;
%Straight Lines [id:da0393421629684807] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (297.73,263.67) -- (297.73,279.67) ;
%Straight Lines [id:da1253541582694031] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (451.03,263.67) -- (451.03,279.67) ;
%Straight Lines [id:da5807027438117245] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (139.54,125.69) -- (437.08,125.69) ;
\draw [shift={(439.08,125.69)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [shift={(137.54,125.69)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
%Straight Lines [id:da35193702193250664] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (62.92,210.9) -- (62.92,239.2) ;
%Straight Lines [id:da7970981911336332] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (64.92,239.2) -- (211.66,239.2) ;
\draw [shift={(213.66,239.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [shift={(62.92,239.2)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
%Straight Lines [id:da33687706119111716] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (366.44,239.2) -- (513.2,239.2) ;
\draw [shift={(515.2,239.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [shift={(364.44,239.2)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
%Curve Lines [id:da7458304585268849] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (213.68,225.05) .. controls (251.87,212.6) and (269.71,213.22) .. (307.9,225.05) ;
%Curve Lines [id:da8006511731745487] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (100.61,225.05) .. controls (137.52,197.36) and (271.55,195.38) .. (307.9,225.05) ;
%Straight Lines [id:da6711810050427021] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.61,225.05) -- (100.61,225.05) ;
\draw [shift={(100.61,225.05)}, rotate = 90] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(100.61,225.05)}, rotate = 90] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da27543707569719156] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ]   (213.68,225.05) ;
\draw [shift={(213.68,225.05)}, rotate = 0] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(213.68,225.05)}, rotate = 0] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da04999873465602089] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (439.08,89.39) -- (439.08,125.69) ;
%Straight Lines [id:da28173351533610114] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (213.66,210.9) -- (213.66,239.2) ;
%Straight Lines [id:da7610795258783463] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (364.44,210.9) -- (364.44,239.2) ;
%Straight Lines [id:da9246826511059405] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (515.2,210.9) -- (515.2,239.2) ;

% Text Node
\draw (-0.54,109.94) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (132.5,130.82) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (433.36,129.58) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (0.81,227.68) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (57.48,244.83) node [anchor=north west][inner sep=0.75pt]    {$i_{L}$};
% Text Node
\draw (205.99,243.83) node [anchor=north west][inner sep=0.75pt]    {$j_{L}$};
% Text Node
\draw (358.3,244.83) node [anchor=north west][inner sep=0.75pt]    {$i_{R}$};
% Text Node
\draw (508.61,243.83) node [anchor=north west][inner sep=0.75pt]    {$j_{R}$};
% Text Node
\draw (15.57,51.12) node [anchor=north west][inner sep=0.75pt]    {$T_{2}( n)$};
% Text Node
\draw (5.57,158.01) node [anchor=north west][inner sep=0.75pt]    {$T_{2}( n/2)$};
% Text Node
\draw (310.12,158.01) node [anchor=north west][inner sep=0.75pt]    {$T_{2}( n/2)$};
% Text Node
\draw (280.43,49.96) node [anchor=north west][inner sep=0.75pt]    {$\mu ( n)$};
% Text Node
\draw (119.39,158.01) node [anchor=north west][inner sep=0.75pt]    {$\mu _{L}( n/2)$};
% Text Node
\draw (420.78,158.01) node [anchor=north west][inner sep=0.75pt]    {$\mu _{R}( n/2)$};
% Text Node
\draw (172.3,189.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 153; green, 0; blue, 0 }  ,opacity=1 ]  {$stretch >( 1+\epsilon )$};


\end{tikzpicture}


==> fig4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,383); %set diagram left start at 0, and has height of 383

%Straight Lines [id:da7517144980198371] 
\draw [line width=0.75]    (5.64,108.2) -- (14.8,108.2) ;
\draw [shift={(14.8,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(5.64,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5032994758657601] 
\draw [line width=0.75]    (14.78,108.2) -- (23.94,108.2) ;
\draw [shift={(23.94,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(14.78,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2524998321190888] 
\draw [line width=0.75]    (23.92,108.2) -- (33.07,108.2) ;
\draw [shift={(33.07,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(23.92,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da24671745112791643] 
\draw [line width=0.75]    (33.05,108.2) -- (42.21,108.2) ;
\draw [shift={(42.21,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(33.05,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9410363871287521] 
\draw [line width=0.75]    (42.19,108.2) -- (51.34,108.2) ;
\draw [shift={(51.34,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(42.19,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6346289428732264] 
\draw [line width=0.75]    (51.32,108.2) -- (60.48,108.2) ;
\draw [shift={(60.48,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(51.32,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4626524121716771] 
\draw [line width=0.75]    (60.46,108.2) -- (69.61,108.2) ;
\draw [shift={(69.61,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(60.46,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3499285641954135] 
\draw [line width=0.75]    (69.59,108.2) -- (78.75,108.2) ;
\draw [shift={(78.75,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(69.59,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da45068590180876233] 
\draw [line width=0.75]    (78.73,108.2) -- (87.88,108.2) ;
\draw [shift={(87.88,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(78.73,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4870794221167529] 
\draw [line width=0.75]    (87.86,108.2) -- (97.02,108.2) ;
\draw [shift={(97.02,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(87.86,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da013935278594416012] 
\draw [line width=0.75]    (97,108.2) -- (106.15,108.2) ;
\draw [shift={(106.15,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(97,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6375537923130901] 
\draw [line width=0.75]    (106.13,108.2) -- (115.29,108.2) ;
\draw [shift={(115.29,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(106.13,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8662353145886215] 
\draw [line width=0.75]    (115.27,108.2) -- (124.42,108.2) ;
\draw [shift={(124.42,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(115.27,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5336828187145239] 
\draw [line width=0.75]    (124.4,108.2) -- (133.56,108.2) ;
\draw [shift={(133.56,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(124.4,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9686559004022175] 
\draw [line width=0.75]    (133.54,108.2) -- (142.69,108.2) ;
\draw [shift={(142.69,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(133.54,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7858209266797351] 
\draw [line width=0.75]    (142.67,108.2) -- (151.83,108.2) ;
\draw [shift={(151.83,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(142.67,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da42236200850618255] 
\draw [line width=0.75]    (151.81,108.2) -- (160.97,108.2) ;
\draw [shift={(160.97,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(151.81,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4006079154679212] 
\draw [line width=0.75]    (160.95,108.2) -- (170.1,108.2) ;
\draw [shift={(170.1,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(160.95,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da07685734016784984] 
\draw [line width=0.75]    (170.08,108.2) -- (179.24,108.2) ;
\draw [shift={(179.24,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(170.08,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da44943297196892584] 
\draw [line width=0.75]    (179.22,108.2) -- (188.37,108.2) ;
\draw [shift={(188.37,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(179.22,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7739943305330137] 
\draw [line width=0.75]    (188.35,108.2) -- (197.51,108.2) ;
\draw [shift={(197.51,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(188.35,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9432069167744448] 
\draw [line width=0.75]    (197.49,108.2) -- (206.64,108.2) ;
\draw [shift={(206.64,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(197.49,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2202521633300143] 
\draw [line width=0.75]    (206.62,108.2) -- (215.78,108.2) ;
\draw [shift={(215.78,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(206.62,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5999261515695911] 
\draw [line width=0.75]    (215.76,108.2) -- (224.91,108.2) ;
\draw [shift={(224.91,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(215.76,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da14068812408870746] 
\draw [line width=0.75]    (224.89,108.2) -- (234.05,108.2) ;
\draw [shift={(234.05,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(224.89,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9400093914969996] 
\draw [line width=0.75]    (234.03,108.2) -- (243.18,108.2) ;
\draw [shift={(243.18,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(234.03,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5957644340309782] 
\draw [line width=0.75]    (243.16,108.2) -- (252.32,108.2) ;
\draw [shift={(252.32,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(243.16,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9608494778412864] 
\draw [line width=0.75]    (252.3,108.2) -- (261.45,108.2) ;
\draw [shift={(261.45,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(252.3,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2964859188514979] 
\draw [line width=0.75]    (261.43,108.2) -- (270.59,108.2) ;
\draw [shift={(270.59,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(261.43,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9983992881825323] 
\draw [line width=0.75]    (270.57,108.2) -- (279.72,108.2) ;
\draw [shift={(279.72,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(270.57,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da743402843477077] 
\draw [line width=0.75]    (279.7,108.2) -- (288.86,108.2) ;
\draw [shift={(288.86,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(279.7,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da523825142419766] 
\draw [line width=0.75]    (288.84,108.2) -- (297.99,108.2) ;
\draw [shift={(297.99,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(288.84,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da16365099777583003] 
\draw [line width=0.75]    (297.97,108.2) -- (307.13,108.2) ;
\draw [shift={(307.13,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(297.97,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1447469643064443] 
\draw [line width=0.75]    (307.11,108.2) -- (316.27,108.2) ;
\draw [shift={(316.27,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(307.11,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6787522589613106] 
\draw [line width=0.75]    (316.25,108.2) -- (325.4,108.2) ;
\draw [shift={(325.4,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.25,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da15176399708220778] 
\draw [line width=0.75]    (325.38,108.2) -- (334.54,108.2) ;
\draw [shift={(334.54,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(325.38,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5091912789551822] 
\draw [line width=0.75]    (334.52,108.2) -- (343.67,108.2) ;
\draw [shift={(343.67,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(334.52,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da32153999377714193] 
\draw [line width=0.75]    (343.65,108.2) -- (352.81,108.2) ;
\draw [shift={(352.81,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(343.65,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da30722255943037746] 
\draw [line width=0.75]    (352.79,108.2) -- (361.94,108.2) ;
\draw [shift={(361.94,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(352.79,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4562062510516569] 
\draw [line width=0.75]    (361.92,108.2) -- (371.08,108.2) ;
\draw [shift={(371.08,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(361.92,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9380418410475913] 
\draw [line width=0.75]    (371.06,108.2) -- (380.21,108.2) ;
\draw [shift={(380.21,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(371.06,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8280855019243709] 
\draw [line width=0.75]    (380.19,108.2) -- (389.35,108.2) ;
\draw [shift={(389.35,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(380.19,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7472155823334043] 
\draw [line width=0.75]    (389.33,108.2) -- (398.48,108.2) ;
\draw [shift={(398.48,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(389.33,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11164253210927888] 
\draw [line width=0.75]    (398.46,108.2) -- (407.62,108.2) ;
\draw [shift={(407.62,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(398.46,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8977612583237311] 
\draw [line width=0.75]    (407.6,108.2) -- (416.75,108.2) ;
\draw [shift={(416.75,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(407.6,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6012783500667083] 
\draw [line width=0.75]    (416.73,108.2) -- (425.89,108.2) ;
\draw [shift={(425.89,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(416.73,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5264364457588719] 
\draw [line width=0.75]    (425.87,108.2) -- (435.02,108.2) ;
\draw [shift={(435.02,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(425.87,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da15594520828358993] 
\draw [line width=0.75]    (435,108.2) -- (444.16,108.2) ;
\draw [shift={(444.16,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(435,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8099632777468724] 
\draw [line width=0.75]    (444.14,108.2) -- (453.3,108.2) ;
\draw [shift={(453.3,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(444.14,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5669711202221364] 
\draw [line width=0.75]    (453.28,108.2) -- (462.43,108.2) ;
\draw [shift={(462.43,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(453.28,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8023557155898122] 
\draw [line width=0.75]    (462.41,108.2) -- (471.57,108.2) ;
\draw [shift={(471.57,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(462.41,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da712797393199978] 
\draw [line width=0.75]    (471.55,108.2) -- (480.7,108.2) ;
\draw [shift={(480.7,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(471.55,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9790264972244409] 
\draw [line width=0.75]    (480.68,108.2) -- (489.84,108.2) ;
\draw [shift={(489.84,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(480.68,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1312540086244265] 
\draw [line width=0.75]    (489.82,108.2) -- (498.97,108.2) ;
\draw [shift={(498.97,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(489.82,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5387846617177339] 
\draw [line width=0.75]    (498.95,108.2) -- (508.11,108.2) ;
\draw [shift={(508.11,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(498.95,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5169029441449469] 
\draw [line width=0.75]    (508.09,108.2) -- (517.24,108.2) ;
\draw [shift={(517.24,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(508.09,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1114991983435667] 
\draw [line width=0.75]    (517.22,108.2) -- (526.38,108.2) ;
\draw [shift={(526.38,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(517.22,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8372478850894434] 
\draw [line width=0.75]    (526.36,108.2) -- (535.51,108.2) ;
\draw [shift={(535.51,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(526.36,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8152860526027284] 
\draw [line width=0.75]    (535.49,108.2) -- (544.65,108.2) ;
\draw [shift={(544.65,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(535.49,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7134267912485266] 
\draw [line width=0.75]    (544.63,108.2) -- (553.78,108.2) ;
\draw [shift={(553.78,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(544.63,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6258896320065046] 
\draw [line width=0.75]    (553.76,108.2) -- (562.92,108.2) ;
\draw [shift={(562.92,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(553.76,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7494556499972791] 
\draw [line width=0.75]    (562.9,108.2) -- (572.05,108.2) ;
\draw [shift={(572.05,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(562.9,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da48560564392886185] 
\draw [line width=0.75]    (572.03,108.2) -- (581.19,108.2) ;
\draw [shift={(581.19,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(572.03,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da44027387560292963] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (37.4,96.09) -- (37.4,116.84) ;
%Straight Lines [id:da2674038556692] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (73.92,96.09) -- (73.92,116.84) ;
%Straight Lines [id:da3220268106553825] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (110.44,96.09) -- (110.44,116.84) ;
%Straight Lines [id:da5185207946061405] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (146.96,96.09) -- (146.96,116.84) ;
%Straight Lines [id:da7784231118350242] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (183.48,96.09) -- (183.48,116.84) ;
%Straight Lines [id:da3711383784621147] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (220,96.75) -- (220,117.5) ;
%Straight Lines [id:da33643396784819646] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (256.52,96.75) -- (256.52,117.5) ;
%Straight Lines [id:da985471239802965] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (293.04,96.75) -- (293.04,117.5) ;
%Straight Lines [id:da3497263136372397] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (329.56,96.75) -- (329.56,117.5) ;
%Straight Lines [id:da746777049559139] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (366.08,96.75) -- (366.08,117.5) ;
%Straight Lines [id:da4643883948904801] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (402.6,96.75) -- (402.6,117.5) ;
%Straight Lines [id:da07038195767167599] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (439.12,96.75) -- (439.12,117.5) ;
%Straight Lines [id:da040462343205065476] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (475.64,96.75) -- (475.64,117.5) ;
%Straight Lines [id:da6464380223875839] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (512.16,96.75) -- (512.16,117.5) ;
%Straight Lines [id:da9236302999542134] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (548.68,96.75) -- (548.68,117.5) ;
%Straight Lines [id:da819104694664673] 
\draw [line width=0.75]    (144.69,132.34) -- (432.5,132.34) ;
\draw [shift={(434.5,132.34)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
\draw [shift={(142.69,132.34)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da3035015702611765] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (142.69,108.2) -- (142.69,133) ;
%Straight Lines [id:da12703123102093494] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (435.02,108.2) -- (435.02,133) ;
%Straight Lines [id:da9318112534847227] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (111.35,172) -- (111.35,204.5) ;
%Straight Lines [id:da08361332771474372] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (56.64,172.67) -- (56.64,205.83) ;
%Straight Lines [id:da016306261549584367] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (166.06,170.94) -- (166.06,268.19) ;
%Straight Lines [id:da8091953356989237] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (220.77,171.34) -- (220.77,269.09) ;
%Straight Lines [id:da036622477360333194] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (275.48,171) -- (275.48,269.09) ;
%Straight Lines [id:da8201008195103241] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (330.19,171.67) -- (330.19,269.59) ;
%Straight Lines [id:da7734582238963592] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (384.9,171.27) -- (384.9,269.19) ;
%Straight Lines [id:da3549309817588673] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (439.61,170.94) -- (439.61,268.19) ;
%Straight Lines [id:da0422944949505526] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (494.32,171) -- (494.32,203.5) ;
%Straight Lines [id:da06223004794268272] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (549.04,171.67) -- (549.04,204.17) ;
%Straight Lines [id:da1778712699400684] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (23.94,108.2) ;
\draw [shift={(23.94,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(23.94,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da17527030683168165] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (42.21,108.2) ;
\draw [shift={(42.21,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(42.21,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7045905790553246] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (87.86,108.2) -- (87.88,108.2) ;
\draw [shift={(87.88,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(87.86,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8730985415822528] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (124.4,108.2) ;
\draw [shift={(124.4,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(124.4,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6549219409159133] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (170.08,108.2) ;
\draw [shift={(170.08,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(170.08,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5482027576479782] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (215.78,108.2) -- (215.76,108.2) ;
\draw [shift={(215.76,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(215.78,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3311232839883942] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (224.89,108.2) -- (224.91,108.2) ;
\draw [shift={(224.91,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(224.89,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5365095309169732] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (261.45,108.2) -- (261.43,108.2) ;
\draw [shift={(261.43,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(261.45,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da41619238708276063] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (316.25,108.2) ;
\draw [shift={(316.25,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.25,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da17813597661272418] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (352.79,108.2) -- (352.81,108.2) ;
\draw [shift={(352.81,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(352.79,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8366505003115807] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (398.48,108.2) ;
\draw [shift={(398.48,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(398.48,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da403577441188506] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (435.02,108.2) ;
\draw [shift={(435.02,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(435.02,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da16861611893857353] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (444.16,108.2) -- (444.14,108.2) ;
\draw [shift={(444.14,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(444.16,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8345905331559298] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (489.82,108.2) -- (489.84,108.2) ;
\draw [shift={(489.84,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(489.82,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6177137115561564] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (535.49,108.2) -- (535.51,108.2) ;
\draw [shift={(535.51,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(535.49,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9980230955070308] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (581.19,108.2) ;
\draw [shift={(581.19,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(581.19,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da33537566469731783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (5.64,257.87) -- (14.8,257.87) ;
\draw [shift={(14.8,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(5.64,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5244707503335337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (14.78,257.87) -- (23.94,257.87) ;
\draw [shift={(23.94,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(14.78,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da10410592390391993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (23.92,257.87) -- (33.07,257.87) ;
\draw [shift={(33.07,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(23.92,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da48620496716963535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (33.05,257.87) -- (42.21,257.87) ;
\draw [shift={(42.21,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(33.05,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da37721455388295877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (42.19,257.87) -- (51.34,257.87) ;
\draw [shift={(51.34,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(42.19,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da23765017101031471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (51.32,257.87) -- (60.48,257.87) ;
\draw [shift={(60.48,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(51.32,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da30861009064888556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (60.46,257.87) -- (69.61,257.87) ;
\draw [shift={(69.61,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(60.46,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5763295741596319] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (69.59,257.87) -- (78.75,257.87) ;
\draw [shift={(78.75,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(69.59,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6537572722146154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (78.73,257.87) -- (87.88,257.87) ;
\draw [shift={(87.88,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(78.73,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5021928196535448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (87.86,257.87) -- (97.02,257.87) ;
\draw [shift={(97.02,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(87.86,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da23239447021694848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (97,257.87) -- (106.15,257.87) ;
\draw [shift={(106.15,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(97,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4134804989008032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (106.13,257.87) -- (115.29,257.87) ;
\draw [shift={(115.29,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(106.13,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6541252088854408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (115.27,257.87) -- (124.42,257.87) ;
\draw [shift={(124.42,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(115.27,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6379913603857823] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (124.4,257.87) -- (133.56,257.87) ;
\draw [shift={(133.56,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(124.4,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9158121265162635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (133.54,257.87) -- (142.69,257.87) ;
\draw [shift={(142.69,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(133.54,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da23365800964695382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (142.67,257.87) -- (151.83,257.87) ;
\draw [shift={(151.83,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(142.67,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da03334818462146183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (151.81,257.87) -- (160.97,257.87) ;
\draw [shift={(160.97,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(151.81,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8816528110390134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (160.95,257.87) -- (170.1,257.87) ;
\draw [shift={(170.1,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(160.95,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5758818957673686] 
\draw [line width=0.75]    (170.08,257.87) -- (179.24,257.87) ;
\draw [shift={(179.24,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(170.08,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3522443962056647] 
\draw [line width=0.75]    (179.22,257.87) -- (188.37,257.87) ;
\draw [shift={(188.37,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(179.22,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7260897684048966] 
\draw [line width=0.75]    (188.35,257.87) -- (197.51,257.87) ;
\draw [shift={(197.51,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(188.35,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2913645102436828] 
\draw [line width=0.75]    (197.49,257.87) -- (206.64,257.87) ;
\draw [shift={(206.64,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(197.49,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da09047387743870994] 
\draw [line width=0.75]    (206.62,257.87) -- (215.78,257.87) ;
\draw [shift={(215.78,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(206.62,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2454063163264273] 
\draw [line width=0.75]    (215.76,257.87) -- (224.91,257.87) ;
\draw [shift={(224.91,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(215.76,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3355224367556482] 
\draw [line width=0.75]    (224.89,257.87) -- (234.05,257.87) ;
\draw [shift={(234.05,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(224.89,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6573698940862027] 
\draw [line width=0.75]    (234.03,257.87) -- (243.18,257.87) ;
\draw [shift={(243.18,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(234.03,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5773723639494714] 
\draw [line width=0.75]    (243.16,257.87) -- (252.32,257.87) ;
\draw [shift={(252.32,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(243.16,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6663749893493265] 
\draw [line width=0.75]    (252.3,257.87) -- (261.45,257.87) ;
\draw [shift={(261.45,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(252.3,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da38352875200472014] 
\draw [line width=0.75]    (261.43,257.87) -- (270.59,257.87) ;
\draw [shift={(270.59,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(261.43,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5132774467915571] 
\draw [line width=0.75]    (270.57,257.87) -- (279.72,257.87) ;
\draw [shift={(279.72,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(270.57,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1449504812842346] 
\draw [line width=0.75]    (279.7,257.87) -- (288.86,257.87) ;
\draw [shift={(288.86,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(279.7,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da018551425431307722] 
\draw [line width=0.75]    (288.84,257.87) -- (297.99,257.87) ;
\draw [shift={(297.99,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(288.84,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3182833720341376] 
\draw [line width=0.75]    (297.97,257.87) -- (307.13,257.87) ;
\draw [shift={(307.13,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(297.97,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da22458951767900381] 
\draw [line width=0.75]    (307.11,257.87) -- (316.27,257.87) ;
\draw [shift={(316.27,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(307.11,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4348473583080066] 
\draw [line width=0.75]    (316.25,257.87) -- (325.4,257.87) ;
\draw [shift={(325.4,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.25,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6633642911884587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (325.38,257.87) -- (334.54,257.87) ;
\draw [shift={(334.54,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(325.38,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da22230446264534987] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (334.52,257.87) -- (343.67,257.87) ;
\draw [shift={(343.67,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(334.52,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da42729127236897146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (343.65,257.87) -- (352.81,257.87) ;
\draw [shift={(352.81,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(343.65,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da14559464939451217] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (352.79,257.87) -- (361.94,257.87) ;
\draw [shift={(361.94,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(352.79,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da09260897318445216] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (361.92,257.87) -- (371.08,257.87) ;
\draw [shift={(371.08,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(361.92,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5348239811622215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (371.06,257.87) -- (380.21,257.87) ;
\draw [shift={(380.21,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(371.06,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da05937439968038927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (380.19,257.87) -- (389.35,257.87) ;
\draw [shift={(389.35,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(380.19,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da13181062340849037] 
\draw [line width=0.75]    (389.33,257.87) -- (398.48,257.87) ;
\draw [shift={(398.48,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(389.33,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da35189872449588067] 
\draw [line width=0.75]    (398.46,257.87) -- (407.62,257.87) ;
\draw [shift={(407.62,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(398.46,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6925754299827385] 
\draw [line width=0.75]    (407.6,257.87) -- (416.75,257.87) ;
\draw [shift={(416.75,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(407.6,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7968074235276441] 
\draw [line width=0.75]    (416.73,257.87) -- (425.89,257.87) ;
\draw [shift={(425.89,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(416.73,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da10517697052967256] 
\draw [line width=0.75]    (425.87,257.87) -- (435.02,257.87) ;
\draw [shift={(435.02,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(425.87,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1403945623460452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (435,257.87) -- (444.16,257.87) ;
\draw [shift={(444.16,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(435,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da05360426970056964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (444.14,257.87) -- (453.3,257.87) ;
\draw [shift={(453.3,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(444.14,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da18274104618818865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (453.28,257.87) -- (462.43,257.87) ;
\draw [shift={(462.43,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(453.28,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da941754200684503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (462.41,257.87) -- (471.57,257.87) ;
\draw [shift={(471.57,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(462.41,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5578970094446363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (471.55,257.87) -- (480.7,257.87) ;
\draw [shift={(480.7,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(471.55,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7728188904362816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (480.68,257.87) -- (489.84,257.87) ;
\draw [shift={(489.84,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(480.68,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da14203708588602182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (489.82,257.87) -- (498.97,257.87) ;
\draw [shift={(498.97,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(489.82,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7029053356856547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (498.95,257.87) -- (508.11,257.87) ;
\draw [shift={(508.11,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(498.95,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da265107253776095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (508.09,257.87) -- (517.24,257.87) ;
\draw [shift={(517.24,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(508.09,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9749782130672819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (517.22,257.87) -- (526.38,257.87) ;
\draw [shift={(526.38,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(517.22,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da42066726925026643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (526.36,257.87) -- (535.51,257.87) ;
\draw [shift={(535.51,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(526.36,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6239346328994957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (535.49,257.87) -- (544.65,257.87) ;
\draw [shift={(544.65,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(535.49,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da26795991536989283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (544.63,257.87) -- (553.78,257.87) ;
\draw [shift={(553.78,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(544.63,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5614434874615051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (553.76,257.87) -- (562.92,257.87) ;
\draw [shift={(562.92,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(553.76,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8034424812318153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (562.9,257.87) -- (572.05,257.87) ;
\draw [shift={(572.05,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(562.9,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7455663666076218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (572.03,257.87) -- (581.19,257.87) ;
\draw [shift={(581.19,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(572.03,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7951855712076052] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (215.76,257.87) -- (215.78,257.87) ;
\draw [shift={(215.78,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(215.76,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9587000727396509] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (224.91,257.87) -- (224.89,257.87) ;
\draw [shift={(224.89,257.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(224.91,257.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3105377903935098] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (316.27,257.87) ;
\draw [shift={(316.27,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.27,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da45020300607375785] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170.08,257.87) .. controls (180,241.21) and (206.25,240.96) .. (215.78,257.87) ;
%Curve Lines [id:da6040928594232406] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (398.48,257.87) .. controls (408.25,245.46) and (425.75,244.71) .. (435.04,257.87) ;
%Curve Lines [id:da7964242117237965] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170.1,257.87) .. controls (188.02,220.5) and (269.93,220.5) .. (288.86,257.87) ;
%Straight Lines [id:da4954712531959993] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (435,257.87) ;
\draw [shift={(435,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(435,257.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da654006250034316] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (371.74,186.87) .. controls (382.2,170.34) and (417.76,171.14) .. (426.56,186.87) ;
%Straight Lines [id:da4784598018333801] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (19.14,96.09) -- (19.14,116.84) ;
%Straight Lines [id:da06905863358214415] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (55.66,96.09) -- (55.66,116.84) ;
%Straight Lines [id:da0876461867185021] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (92.18,96.09) -- (92.18,116.84) ;
%Straight Lines [id:da04271092091155726] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (128.7,96.09) -- (128.7,116.84) ;
%Straight Lines [id:da7202570579949337] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (165.22,96.09) -- (165.22,116.84) ;
%Straight Lines [id:da5689653390864546] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (201.74,96.75) -- (201.74,117.5) ;
%Straight Lines [id:da42074645765880314] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (238.26,96.75) -- (238.26,117.5) ;
%Straight Lines [id:da1637923769953855] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (274.78,96.75) -- (274.78,117.5) ;
%Straight Lines [id:da984980359388506] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (311.3,96.75) -- (311.3,117.5) ;
%Straight Lines [id:da15327989946572806] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (347.82,96.75) -- (347.82,117.5) ;
%Straight Lines [id:da8852014239921908] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (384.34,96.75) -- (384.34,117.5) ;
%Straight Lines [id:da36553369137523894] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (420.86,96.75) -- (420.86,117.5) ;
%Straight Lines [id:da2534500483514428] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (457.38,96.75) -- (457.38,117.5) ;
%Straight Lines [id:da4889992447824856] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (493.9,96.75) -- (493.9,117.5) ;
%Straight Lines [id:da5240250616034705] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (530.42,96.75) -- (530.42,117.5) ;
%Straight Lines [id:da1262015716461915] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (567.07,96.75) -- (567.07,117.5) ;
%Straight Lines [id:da6000169351885567] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (5.64,108.2) ;
\draw [shift={(5.64,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(5.64,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2799570388477599] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (69.59,108.2) ;
\draw [shift={(69.59,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(69.59,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da07230430139223265] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (106.13,108.2) -- (106.15,108.2) ;
\draw [shift={(106.15,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(106.13,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5164033073873255] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (142.67,108.2) -- (142.69,108.2) ;
\draw [shift={(142.69,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(142.67,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da43469436898154035] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (160.97,108.2) ;
\draw [shift={(160.97,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(160.97,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6958756064795766] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (188.37,108.2) -- (188.35,108.2) ;
\draw [shift={(188.35,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(188.37,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da14806710291840686] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (252.3,108.2) ;
\draw [shift={(252.3,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(252.3,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5112901465137925] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (279.72,108.2) -- (279.7,108.2) ;
\draw [shift={(279.7,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(279.72,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5829414380747524] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (297.97,108.2) -- (297.99,108.2) ;
\draw [shift={(297.99,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(297.97,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da28225293639475457] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (343.65,108.2) ;
\draw [shift={(343.65,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(343.65,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4531381632608542] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (371.06,108.2) ;
\draw [shift={(371.06,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(371.06,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5688391296674675] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (416.75,108.2) ;
\draw [shift={(416.75,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(416.75,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3529023918160543] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (471.55,108.2) -- (471.57,108.2) ;
\draw [shift={(471.57,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(471.55,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9638940612910427] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (508.09,108.2) -- (508.11,108.2) ;
\draw [shift={(508.11,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(508.09,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da44168479120964155] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (526.38,108.2) -- (526.36,108.2) ;
\draw [shift={(526.36,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(526.38,108.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da003261420992378472] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (553.78,108.2) ;
\draw [shift={(553.78,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(553.78,108.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8087322477261027] 
\draw [line width=0.75]    (6.31,186.87) -- (15.47,186.87) ;
\draw [shift={(15.47,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(6.31,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da32523977768119994] 
\draw [line width=0.75]    (15.45,186.87) -- (24.6,186.87) ;
\draw [shift={(24.6,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(15.45,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3661424824680648] 
\draw [line width=0.75]    (24.58,186.87) -- (33.74,186.87) ;
\draw [shift={(33.74,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(24.58,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9507323492332422] 
\draw [line width=0.75]    (33.72,186.87) -- (42.87,186.87) ;
\draw [shift={(42.87,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(33.72,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7184468625142066] 
\draw [line width=0.75]    (42.85,186.87) -- (52.01,186.87) ;
\draw [shift={(52.01,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(42.85,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da833389588555665] 
\draw [line width=0.75]    (51.99,186.87) -- (61.14,186.87) ;
\draw [shift={(61.14,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(51.99,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da007116006409523257] 
\draw [line width=0.75]    (61.12,186.87) -- (70.28,186.87) ;
\draw [shift={(70.28,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(61.12,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6448544792912916] 
\draw [line width=0.75]    (70.26,186.87) -- (79.41,186.87) ;
\draw [shift={(79.41,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(70.26,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3918389978510526] 
\draw [line width=0.75]    (79.39,186.87) -- (88.55,186.87) ;
\draw [shift={(88.55,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(79.39,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da31024116938572477] 
\draw [line width=0.75]    (88.53,186.87) -- (97.68,186.87) ;
\draw [shift={(97.68,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(88.53,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8330161564024854] 
\draw [line width=0.75]    (97.66,186.87) -- (106.82,186.87) ;
\draw [shift={(106.82,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(97.66,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da861557039730892] 
\draw [line width=0.75]    (106.8,186.87) -- (115.96,186.87) ;
\draw [shift={(115.96,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(106.8,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1704225700511861] 
\draw [line width=0.75]    (115.94,186.87) -- (125.09,186.87) ;
\draw [shift={(125.09,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(115.94,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5941092293799211] 
\draw [line width=0.75]    (125.07,186.87) -- (134.23,186.87) ;
\draw [shift={(134.23,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(125.07,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da49659476270578984] 
\draw [line width=0.75]    (134.21,186.87) -- (143.36,186.87) ;
\draw [shift={(143.36,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(134.21,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da021445379727744296] 
\draw [line width=0.75]    (143.34,186.87) -- (152.5,186.87) ;
\draw [shift={(152.5,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(143.34,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da401716245592022] 
\draw [line width=0.75]    (152.48,186.87) -- (161.63,186.87) ;
\draw [shift={(161.63,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(152.48,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3843014248599572] 
\draw [line width=0.75]    (161.61,186.87) -- (170.77,186.87) ;
\draw [shift={(170.77,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(161.61,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da940434927337503] 
\draw [line width=0.75]    (170.75,186.87) -- (179.9,186.87) ;
\draw [shift={(179.9,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(170.75,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5609352724732071] 
\draw [line width=0.75]    (179.88,186.87) -- (189.04,186.87) ;
\draw [shift={(189.04,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(179.88,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da229079875159917] 
\draw [line width=0.75]    (189.02,186.87) -- (198.17,186.87) ;
\draw [shift={(198.17,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(189.02,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da006780350816479208] 
\draw [line width=0.75]    (198.15,186.87) -- (207.31,186.87) ;
\draw [shift={(207.31,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(198.15,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6745761147062215] 
\draw [line width=0.75]    (207.29,186.87) -- (216.44,186.87) ;
\draw [shift={(216.44,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(207.29,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9439604713887513] 
\draw [line width=0.75]    (216.42,186.87) -- (225.58,186.87) ;
\draw [shift={(225.58,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(216.42,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da15040200743341225] 
\draw [line width=0.75]    (225.56,186.87) -- (234.71,186.87) ;
\draw [shift={(234.71,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(225.56,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5627144906497914] 
\draw [line width=0.75]    (234.69,186.87) -- (243.85,186.87) ;
\draw [shift={(243.85,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(234.69,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da829691098494165] 
\draw [line width=0.75]    (243.83,186.87) -- (252.98,186.87) ;
\draw [shift={(252.98,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(243.83,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da32889545725436453] 
\draw [line width=0.75]    (252.96,186.87) -- (262.12,186.87) ;
\draw [shift={(262.12,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(252.96,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5679376205384938] 
\draw [line width=0.75]    (262.1,186.87) -- (271.26,186.87) ;
\draw [shift={(271.26,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(262.1,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7386413180535703] 
\draw [line width=0.75]    (271.24,186.87) -- (280.39,186.87) ;
\draw [shift={(280.39,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(271.24,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da04001285429258794] 
\draw [line width=0.75]    (280.37,186.87) -- (289.53,186.87) ;
\draw [shift={(289.53,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(280.37,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5874716198541237] 
\draw [line width=0.75]    (289.51,186.87) -- (298.66,186.87) ;
\draw [shift={(298.66,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(289.51,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da0656780658951781] 
\draw [line width=0.75]    (298.64,186.87) -- (307.8,186.87) ;
\draw [shift={(307.8,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(298.64,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4445007999861723] 
\draw [line width=0.75]    (307.78,186.87) -- (316.93,186.87) ;
\draw [shift={(316.93,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(307.78,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1802055012581787] 
\draw [line width=0.75]    (316.91,186.87) -- (326.07,186.87) ;
\draw [shift={(326.07,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.91,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da41340294026274815] 
\draw [line width=0.75]    (326.05,186.87) -- (335.2,186.87) ;
\draw [shift={(335.2,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(326.05,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9828389568397313] 
\draw [line width=0.75]    (335.18,186.87) -- (344.34,186.87) ;
\draw [shift={(344.34,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(335.18,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da19687505073987155] 
\draw [line width=0.75]    (344.32,186.87) -- (353.47,186.87) ;
\draw [shift={(353.47,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(344.32,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1130194464121912] 
\draw [line width=0.75]    (353.45,186.87) -- (362.61,186.87) ;
\draw [shift={(362.61,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(353.45,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7093379027784052] 
\draw [line width=0.75]    (362.59,186.87) -- (371.74,186.87) ;
\draw [shift={(371.74,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(362.59,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3365595337553198] 
\draw [line width=0.75]    (371.72,186.87) -- (380.88,186.87) ;
\draw [shift={(380.88,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(371.72,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6885360870446648] 
\draw [line width=0.75]    (380.86,186.87) -- (390.01,186.87) ;
\draw [shift={(390.01,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(380.86,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6066655503331668] 
\draw [line width=0.75]    (389.99,186.87) -- (399.15,186.87) ;
\draw [shift={(399.15,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(389.99,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da0010934077621815863] 
\draw [line width=0.75]    (399.13,186.87) -- (408.29,186.87) ;
\draw [shift={(408.29,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(399.13,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da015159201300676939] 
\draw [line width=0.75]    (408.27,186.87) -- (417.42,186.87) ;
\draw [shift={(417.42,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(408.27,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5354054620084243] 
\draw [line width=0.75]    (417.4,186.87) -- (426.56,186.87) ;
\draw [shift={(426.56,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(417.4,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da012331569527557873] 
\draw [line width=0.75]    (426.54,186.87) -- (435.69,186.87) ;
\draw [shift={(435.69,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.54,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7832920698237051] 
\draw [line width=0.75]    (435.67,186.87) -- (444.83,186.87) ;
\draw [shift={(444.83,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(435.67,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6274087928182184] 
\draw [line width=0.75]    (444.81,186.87) -- (453.96,186.87) ;
\draw [shift={(453.96,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(444.81,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da38682187121411604] 
\draw [line width=0.75]    (453.94,186.87) -- (463.1,186.87) ;
\draw [shift={(463.1,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(453.94,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5805373597057135] 
\draw [line width=0.75]    (463.08,186.87) -- (472.23,186.87) ;
\draw [shift={(472.23,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(463.08,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3044538173854656] 
\draw [line width=0.75]    (472.21,186.87) -- (481.37,186.87) ;
\draw [shift={(481.37,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(472.21,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5290904483347543] 
\draw [line width=0.75]    (481.35,186.87) -- (490.5,186.87) ;
\draw [shift={(490.5,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(481.35,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9192577758054263] 
\draw [line width=0.75]    (490.48,186.87) -- (499.64,186.87) ;
\draw [shift={(499.64,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(490.48,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9877455909642232] 
\draw [line width=0.75]    (499.62,186.87) -- (508.77,186.87) ;
\draw [shift={(508.77,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(499.62,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6390719060193812] 
\draw [line width=0.75]    (508.75,186.87) -- (517.91,186.87) ;
\draw [shift={(517.91,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(508.75,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5103603442549092] 
\draw [line width=0.75]    (517.89,186.87) -- (527.04,186.87) ;
\draw [shift={(527.04,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(517.89,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9225729466732271] 
\draw [line width=0.75]    (527.02,186.87) -- (536.18,186.87) ;
\draw [shift={(536.18,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(527.02,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da21002892931397743] 
\draw [line width=0.75]    (536.16,186.87) -- (545.32,186.87) ;
\draw [shift={(545.32,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(536.16,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8303180995392252] 
\draw [line width=0.75]    (545.3,186.87) -- (554.45,186.87) ;
\draw [shift={(554.45,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(545.3,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8453158406430268] 
\draw [line width=0.75]    (554.43,186.87) -- (563.59,186.87) ;
\draw [shift={(563.59,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(554.43,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da49037962471020635] 
\draw [line width=0.75]    (563.57,186.87) -- (572.72,186.87) ;
\draw [shift={(572.72,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(563.57,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6223507201014515] 
\draw [line width=0.75]    (572.7,186.87) -- (581.86,186.87) ;
\draw [shift={(581.86,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(572.7,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8635196983017694] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (24.6,186.87) ;
\draw [shift={(24.6,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(24.6,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4674308551264905] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (42.87,186.87) ;
\draw [shift={(42.87,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(42.87,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9955791628312904] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (88.53,186.87) -- (88.55,186.87) ;
\draw [shift={(88.55,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(88.53,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4071277237054254] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (125.07,186.87) ;
\draw [shift={(125.07,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(125.07,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5159499733468076] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (170.75,186.87) ;
\draw [shift={(170.75,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(170.75,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da07757842537934434] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (216.44,186.87) -- (216.42,186.87) ;
\draw [shift={(216.42,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(216.44,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da113585894394171] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (225.56,186.87) -- (225.58,186.87) ;
\draw [shift={(225.58,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(225.56,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3953789975354549] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (262.12,186.87) -- (262.1,186.87) ;
\draw [shift={(262.1,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(262.12,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4292531114912057] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (316.91,186.87) ;
\draw [shift={(316.91,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.91,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da06547669264908351] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (399.15,186.87) ;
\draw [shift={(399.15,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(399.15,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da06744422876781964] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (435.69,186.87) ;
\draw [shift={(435.69,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(435.69,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da756026119019223] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (444.83,186.87) -- (444.81,186.87) ;
\draw [shift={(444.81,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(444.83,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9918785305440274] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (490.48,186.87) -- (490.5,186.87) ;
\draw [shift={(490.5,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(490.48,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3076440629682877] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (536.16,186.87) -- (536.18,186.87) ;
\draw [shift={(536.18,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(536.16,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3741855532294158] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (581.86,186.87) ;
\draw [shift={(581.86,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(581.86,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da0338492512838513] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (6.31,186.87) ;
\draw [shift={(6.31,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(6.31,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da36415052895623234] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (70.26,186.87) ;
\draw [shift={(70.26,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(70.26,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4997817475290891] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (106.8,186.87) -- (106.82,186.87) ;
\draw [shift={(106.82,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(106.8,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5558442680677755] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (143.34,186.87) -- (143.36,186.87) ;
\draw [shift={(143.36,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(143.34,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9390780934434839] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (161.63,186.87) ;
\draw [shift={(161.63,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(161.63,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da32039739757792174] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (189.04,186.87) -- (189.02,186.87) ;
\draw [shift={(189.02,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(189.04,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da20001060576993512] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (252.96,186.87) ;
\draw [shift={(252.96,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(252.96,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da36059608934422416] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (280.39,186.87) -- (280.37,186.87) ;
\draw [shift={(280.37,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(280.39,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2507000189765778] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (298.64,186.87) -- (298.66,186.87) ;
\draw [shift={(298.66,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(298.64,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da04479006825217624] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (417.42,186.87) ;
\draw [shift={(417.42,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(417.42,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da37704800136800753] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (472.21,186.87) -- (472.23,186.87) ;
\draw [shift={(472.23,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(472.21,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5299761203893734] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (508.75,186.87) -- (508.77,186.87) ;
\draw [shift={(508.77,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(508.75,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6842465735973009] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (527.04,186.87) -- (527.02,186.87) ;
\draw [shift={(527.02,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(527.04,186.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da04420258283519285] 
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (554.45,186.87) ;
\draw [shift={(554.45,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(554.45,186.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da2192636828774881] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (353.45,186.87) .. controls (371.4,150.74) and (445.88,151.14) .. (463.1,186.87) ;
%Curve Lines [id:da14343363645987672] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (289.51,186.87) .. controls (299.4,164.34) and (334.6,164.74) .. (344.32,186.87) ;
%Curve Lines [id:da02276231973054621] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (288.86,257.87) .. controls (298.75,235.34) and (333.95,235.74) .. (343.67,257.87) ;
%Straight Lines [id:da29225598492378224] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (344.32,186.87) -- (344.34,186.87) ;
\draw [shift={(344.34,186.87)}, rotate = 0] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(344.32,186.87)}, rotate = 0] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9557174296626454] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (353.47,186.87) -- (353.45,186.87) ;
\draw [shift={(353.45,186.87)}, rotate = 180] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(353.47,186.87)}, rotate = 180] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7077375929180765] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (371.74,186.87) ;
\draw [shift={(371.74,186.87)}, rotate = 0] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(371.74,186.87)}, rotate = 0] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da958164050477305] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (343.65,257.87) .. controls (353.55,235.34) and (388.75,235.74) .. (398.46,257.87) ;
%Straight Lines [id:da033507504096730756] 
\draw [line width=0.75]    (168.06,210.06) -- (437.61,210.06) ;
\draw [shift={(439.61,210.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
\draw [shift={(166.06,210.06)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;

% Text Node
\draw (2,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (1,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (4,231.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (125,133.74) node [anchor=north west][inner sep=0.75pt]    {$N/4$};
% Text Node
\draw (416.5,132.24) node [anchor=north west][inner sep=0.75pt]    {$3N/4$};
% Text Node
\draw (208.62,266.77) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (427.87,265.27) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (296,193.74) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};


\end{tikzpicture}

